Absolute entropy and the observer's no-boundary state

We investigate the no-boundary proposal for closed universes with an observer. We argue that the observer's no-boundary state is the identity operator on the physical Hilbert space, i.e., the maximum entropy state and show this explicitly in Jackiw-Teitelboim gravity. Geometrically, the no-boundary state is a bra-ket wormhole. Expectation values in the no-boundary state provide a trace for the observer's algebra, which allows one to define von Neumann entropy for observers in different universes as the relative entropy with respect to the no-boundary state. This result is consistent with all previously discussed cases of traces for invariantly defined regions.

==> tikz_files/417rho_tikz.tex <==
\begin{tikzpicture}
    \node at (-1.3,0) {$\phi_\text{bulk}$}; 
    \draw[thick,\bracolor] (0,0 ) -- (1,1)--(2,0) --(1,-1)--cycle;
     \fill[\obscolor] (1,1) circle (2pt); 
     \fill[\obscolor] (1,-1) circle (2pt); 
     \fill[] (0,0) circle (2pt);
      \fill[] (2,0) circle (2pt);
    \draw[thick] (1,0) circle (1.5);
    \draw[thick, \obscolor] (1,1) to[out = 90,in= 90](-.25,0) to[out=-90,in=-90] (1,-1); 
    \node at (1.75,0.75) {$\phi'$};
    \node at (1.75,-.75) {$\phi''$};
\end{tikzpicture}

==> tikz_files/419rhosq_tikz.tex <==
\begin{tikzpicture}
    \draw[thick,\bracolor] (0,0 ) -- (1,1)--(2,0);
    \draw[thick,\bradiffcolor] (0,0 ) -- (1,-1)--(2,0);
     \fill[\obscolor] (1,1) circle (2pt); 
     \fill[\obscolor] (1,-1) circle (2pt); 
     \fill[] (0,0) circle (2pt);
      \fill[] (2,0) circle (2pt);
    \draw[thick] (1,0) circle (1.5);
    \draw[thick, \obscolor] (1,1) to[out = 90,in= 90](-.25,0) to[out=-90,in=-90] (1,-1); 
     \draw[thick,\bradiffcolor] (0+3.5,0 ) -- (1+3.5,1)--(2+3.5,0);
    \draw[thick,\bracolor] (0+3.5,0 ) -- (1+3.5,-1)--(2+3.5,0);
     \fill[\obscolor] (1+3.5,1) circle (2pt); 
     \fill[\obscolor] (1+3.5,-1) circle (2pt); 
     \fill[] (0+3.5,0) circle (2pt);
      \fill[] (2+3.5,0) circle (2pt);
    \draw[thick] (1+3.5,0) circle (1.5);
    \draw[thick, \obscolor] (1+3.5,1) to[out = 90,in= 90](-.25+3.5,0) to[out=-90,in=-90] (1+3.5,-1); 
    \node at (1.75,0.75) {$\phi'$};
    \node at (1.8,-.75) {$\psi$};
    \node at (1.75+3.5,0.75) {$\psi$};
    \node at (1.75+3.5,-.75) {$\phi''$};
\end{tikzpicture}

==> tikz_files/BC_tikz.tex <==
     \begin{tikzpicture}
    \draw[thick,\bracolor] (0,0 ) -- (1,1)--(2,0) --(1,-1)--cycle;
     \fill[\obscolor] (1,1) circle (2pt); 
     \fill[\obscolor] (1,-1) circle (2pt); 
     \fill[] (0,0) circle (2pt);
      \fill[] (2,0) circle (2pt);
      \draw[thick, \obscolor] (1,1) -- (1,1.3);
      \draw[thick, \obscolor] (1,-1) -- (1,-1.3);
      \node[] at (-.25 , 0) {$\gamma$};
       \node[] at (2.25 , 0) {$\gamma$};
\end{tikzpicture}

==> tikz_files/JT_amp_tikz.tex <==
\begin{tikzpicture}
    \draw[thick,\bracolor] (0,0) ellipse (1 and .2);
    \node at (2,0.05) {$\beta_1,\tau_1,q_1$};
    \draw[thick, \bradiffcolor] (0,-1) ellipse (.5 and .125);
    \node at (.8,-1) {$b$};
    \draw[thick,\bracolor] (0,-2) ellipse (1.3 and .2);
    \node at (2.35,-2) {$\beta_2,\tau_2,q_2$};
    \draw[thick] (-1,0) to[out = -60, in = 90] (-.5,-1)
    to[out = -90, in = 50] (-1.3,-2);
    \draw[thick] (1,0) to[out = 180+60, in = 90] (.5,-1)
    to[out=-90, in=180-50] (1.3,-2);
    \draw[thick, \obscolor] (.5,-.15) to[out=-100,in=40] (-.5,-2.15);
    \fill[\obscolor] (.5,-.15) circle (2pt);
    \fill[\obscolor] (-.5,-2.15) circle (2pt);
\end{tikzpicture}

==> tikz_files/JT_rhonb_tikz.tex <==
\begin{tikzpicture}
    \draw[thick,\bracolor] (0,0) ellipse (1 and .2);
    \node at (1.7,0.05) {$a_1,\Phi_1$};
    \draw[thick, \bradiffcolor] (0,-1) ellipse (.5 and .125);
    \node at (.8,-1) {$b$};
    \draw[thick,\bracolor] (0,-2) ellipse (1.3 and .2);
    \node at (2,-2) {$a_2,\Phi_2$};
    \draw[thick] (-1,0) to[out = -60, in = 90] (-.5,-1)
    to[out = -90, in = 50] (-1.3,-2);
    \draw[thick] (1,0) to[out = 180+60, in = 90] (.5,-1)
    to[out=-90, in=180-50] (1.3,-2);
\end{tikzpicture}

==> tikz_files/NB_global_tikz.tex <==
\begin{tikzpicture}
        \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0,-1) ellipse (1 and .25);
    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;
    \fill[\obscolor] (0,+.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
\end{tikzpicture}

==> tikz_files/NB_region.tex <==
\begin{tikzpicture}
    % Draw the ellipse
    % \node[] at (-3.5,0) {$\bra{\phi''}\rho_{NB}\ket{\phi'} = \int [D\phi]$};
    % \node[] at (2.25,0); 
    \draw[thick, \bracolor] (0,0 ) -- (1,1)--(2,0) --(1,-1)--cycle;
     \fill[\obscolor] (1,1) circle (2pt); 
     \fill[\obscolor] (1,-1) circle (2pt); 
     \fill[] (0,0) circle (2pt);
      \fill[] (2,0) circle (2pt);
    \draw[thick] (1,0) circle (1.5);
    \draw[thick, \obscolor] (1,1) to[out = 90,in= 90](-.25,0) to[out=-90,in=-90] (1,-1); 
    % \node[] at (1.75,0.75) {$\{ \phi'\}$};
    % \node[] at (1.75,-.75) {$\{ \phi''\}$};
\end{tikzpicture}


==> tikz_files/SdS_tikz.tex <==
\begin{tikzpicture}[scale  = 1.25]
    \draw[thick] (-2,0)-- (0,2);
    \draw[thick] (0,0)--(-2,2);
    \draw[thick] (0,0)-- (2,2);
    \draw[thick] (2,0)--(0,2);
    \draw[thick] (2,0)-- (4,2);
    \draw[thick] (4,0)--(2,2);
    \draw[thick] (4,0)-- (6,2);
    \draw[thick] (6,0)--(4,2);
    \draw[thick] (6,0)-- (8,2);
    \draw[thick] (8,0)--(6,2);
    \draw[thick] (8,0)-- (10,2);
    \draw[thick] (10,0)--(8,2);
    \draw[double, thick ] (2,2) -- (4,2);
    \draw[double, thick ] (2,0) -- (4,0);
    \draw[double, thick ] (0,0) -- (-2,0);
    \draw[double, thick ] (0,2) -- (-2,2);
    \draw[double, thick ] (8,0) -- (6,0);
    \draw[double, thick ] (8,2) -- (6,2);
    \draw[decorate, decoration={zigzag}, thick] (0,2) -- (2,2);
    \draw[decorate, decoration={zigzag},thick] (0,0) -- (2,0);
    \draw[decorate, decoration={zigzag}, thick] (4,2) -- (6,2);
    \draw[decorate, decoration={zigzag},thick] (4,0) -- (6,0);
    \draw[decorate, decoration={zigzag}, thick] (8,2) -- (10,2);
    \draw[decorate, decoration={zigzag},thick] (8,0) -- (10,0);
    \draw[thick, \obscolor] (4,0) -- (4,2);
    \draw[] (10,0) -- (10,2);
    \draw[] (-2,0) -- (-2,2);
    \draw[] (-2.125,1.125)--(-2,1) -- (-1.875,1.125);
    \draw[] (-2.125+12,1.125)--(-2+12,1) -- (-1.875+12,1.125);
        \draw[] (-2.125,1.125-.125)--(-2,1-.125) -- (-1.875,1.125-.125);
    \draw[] (-2.125+12,1.125-.125)--(-2+12,1-.125) -- (-1.875+12,1.125-.125);
         \fill[\obscolor] (4,0) circle (2pt); 
     \fill[\obscolor] (4,2) circle (2pt); 
\end{tikzpicture}

==> tikz_files/braket_bound_tikz.tex <==
    \begin{tikzpicture}
    % Draw the ellipse
    \draw[thick,\bracolor] (0,0) ellipse (1 and .25);
    \draw[thick,\bracolor] (0,-1) ellipse (1 and .25);
    % Add a black dot on the ellipse
    \fill[\obscolor] (0,-.25) circle (2pt); % Dot at (3,0)
    \fill[\obscolor] (0,-1.25) circle (2pt); % Dot at (3,0)
    % Draw the short line coming down
    \draw[thick,\obscolor] (0,-.25) -- (0,.5); % Line from (3,0) to (3,-1)
    \draw[thick,\obscolor] (0,-1.25) -- (0,-2); % Line from (3,0) to (3,-1)
\end{tikzpicture}

==> tikz_files/complete_tikz.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (2,0) -- (2,5)--(0,5)--cycle ;
    \draw[thick,dashed] (2,0) -- (0,2);
    \draw[thick,dashed] (2,5) -- (0,3);
    \draw[thick, \obscolor] (2,5) --(2,0);
    \draw[thick,\bracolor] (0,2.5)  -- (2,2.5);
    \fill[\obscolor] (2,0) circle (2pt); 
     \fill[\obscolor] (2,5) circle (2pt); 
\end{tikzpicture}


==> tikz_files/kettlebell.tex <==
\begin{tikzpicture}[scale = 1.5]
    % Draw the ellipse

    \draw[thick] (-3,0) ellipse (1 and .25);
    \draw[thick] (0-3,-2) ellipse (1 and .25);
    \draw[] (0-3,-1) ellipse (.5 and .125);
    \draw[thick] (-1-3,0) to[out = -90, in = 90] (-.5-3,-1) to[out = -90, in = 90] (-1-3,-2) ;
    \draw[thick] (1-3,0) to[out = -90, in = 90] (.5-3,-1) to[out = -90, in = 90] (1-3,-2) ;
    \node[] at (-1.75,0) {$a_0$};

    \draw[thick] (0,0) ellipse (1/4 and .25/4);
    \draw[thick] (0,-2/4) ellipse (1/4 and .25/4);
    \draw[] (0,-1/4) ellipse (.5/4 and .125/4);
    \draw[thick] (-1/4,0) to[out = -90, in = 90] (-.5/4,-1/4) to[out = -90, in = 90] (-1/4,-2/4) ;
    \draw[thick] (1/4,0/4) to[out = -90, in = 90] (.5/4,-1/4) to[out = -90, in = 90] (1/4,-2/4) ;

    \draw[thick] (0,0-1/2) ellipse (1/4 and .25/4);
    \draw[thick] (0,-2/4-1/2) ellipse (1/4 and .25/4);
    \draw[] (0,-1/4-1/2) ellipse (.5/4 and .125/4);
    \draw[thick] (-1/4,0-1/2) to[out = -90, in = 90] (-.5/4,-1/4-1/2) to[out = -90, in = 90] (-1/4,-2/4-1/2) ;
    \draw[thick] (1/4,0/4-1/2) to[out = -90, in = 90] (.5/4,-1/4-1/2) to[out = -90, in = 90] (1/4,-2/4-1/2) ;

        \draw[thick] (0,0-1) ellipse (1/4 and .25/4);
    \draw[thick] (0,-2/4-1) ellipse (1/4 and .25/4);
    \draw[] (0,-1/4-1) ellipse (.5/4 and .125/4);
    \draw[thick] (-1/4,0-1) to[out = -90, in = 90] (-.5/4,-1/4-1) to[out = -90, in = 90] (-1/4,-2/4-1) ;
    \draw[thick] (1/4,0/4-1) to[out = -90, in = 90] (.5/4,-1/4-1) to[out = -90, in = 90] (1/4,-2/4-1) ;

    
    \draw[thick] (0,0-3/2) ellipse (1/4 and .25/4);
    \draw[thick] (0,-2/4-3/2) ellipse (1/4 and .25/4);
    \draw[] (0,-1/4-3/2) ellipse (.5/4 and .125/4);
    \draw[thick] (-1/4,0-3/2) to[out = -90, in = 90] (-.5/4,-1/4-3/2) to[out = -90, in = 90] (-1/4,-2/4-3/2) ;
    \draw[thick] (1/4,0/4-3/2) to[out = -90, in = 90] (.5/4,-1/4-3/2) to[out = -90, in = 90] (1/4,-2/4-3/2) ;
\end{tikzpicture}


==> tikz_files/matrix_el_genus_tikz.tex <==
\begin{tikzpicture}
    \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0,-1) ellipse (1 and .25);
    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;

    \draw[thick, \bracolor] (0+4.5,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0+4.5,-1) ellipse (1 and .25);
    \draw[thick ] (-1+4.5,0) to[out = 90, in = 90] (-1.5+4.5,-.5) to[out = -90, in = -90](-1+4.5,-1) ;
    \draw[thick ] (1+4.5,0) to[out = 90, in = 90] (-2+4,-.5) to[out = -90, in = -90](1+4.5,-1) ;
    \draw[thick ,\obscolor] (0+4.5,.25) to[out = 90, in = 90] (-1.75+4.5,-.5) to[out = -90, in = -90](0+4.5,-1.25) ;

    \draw[thick] (2.25,-.5) to[out = 20, in = 160] (2.5,-.5)  ;
    
    \draw[thick] (2.15,-.5) to[out = -20, in = -160] (2.6,-.5)  ;
    \node[] at (1.5,-.5) {$+$};
    \node[] at (6.25,-.5) {$+\quad\dots$};
    \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \fill[\obscolor] (4.5,.25) circle (2pt);
    \fill[\obscolor] (4.5,-1.25) circle (2pt);
\end{tikzpicture}

==> tikz_files/nb_density_filled_tikz.tex <==
\begin{tikzpicture}
    \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0,-1) ellipse (1 and .25);
    \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;
    \node at (-2.7,-.5) {$\phi_\text{bulk}$};
    \node at (1.5,0) {$\phi''$};
    \node at (1.5,-1) {$\phi'$};
\end{tikzpicture}

==> tikz_files/nb_density_squared_tikz.tex <==
\begin{tikzpicture}
    \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bradiffcolor] (0,-1) ellipse (1 and .25);

    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;
    \node at (1.5,0) {$\phi''$};
    \node at (1.5,-1) {$\psi$};
    \draw[thick,\bradiffcolor] (0+4.5,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0+4.5,-1) ellipse (1 and .25);
    \draw[thick ] (-1+4.5,0) to[out = 90, in = 90] (-1.5+4.5,-.5) to[out = -90, in = -90](-1+4.5,-1) ;
    \draw[thick ] (1+4.5,0) to[out = 90, in = 90] (-2+4.5,-.5) to[out = -90, in = -90](1+4.5,-1) ;
    \draw[thick ,\obscolor] (0+4.5,.25) to[out = 90, in = 90] (-1.75+4.5,-.5) to[out = -90, in = -90](0+4.5,-1.25) ;
    \node at (1.5+4.5,0) {$\psi$};
    \node at (1.5+4.5,-1) {$\phi'$};

        \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \fill[\obscolor] (4.5,.25) circle (2pt);
    \fill[\obscolor] (4.5,-1.25) circle (2pt);
\end{tikzpicture}

==> tikz_files/nbx2.tex <==
\begin{tikzpicture}

    \draw[thick ,\obscolor] (0,-1.25)  to[out = 50, in = -130](4.5,.25)  ;
    \draw[thick ] (-1,-1.5) to[out = 70, in = -110](3.5,.5) ;
    \draw[thick ]  (1,-1.5) to[out = 70, in = -110](5.5,.5) ;
    
    \filldraw[white](-1,.5) to[out = -70, in = 110](3.5,-1.5)-- (5.5,-1.5)to[out = 110, in = -70](1,.5) ;
        \draw[thick, \bracolor] (0,.5) ellipse (1 and .25);
    \draw[thick, \bradiffcolor] (0,-1.5) ellipse (1 and .25);
    \draw[thick ] (-1,.5) to[out = -70, in = 110](3.5,-1.5) ;
    \draw[thick ] (1,.5) to[out = -70, in = 110](5.5,-1.5) ;
    
    
    \draw[thick ,\obscolor] (0,.25)  to[out = -50, in = 130](4.5,-1.25) ;
    % \node at (1.5,0) {$\phi''$};
    % \node at (1.5,-1) {$\psi$};
    
    \draw[thick,\bradiffcolor] (0+4.5,.5) ellipse (1 and .25);
    \draw[thick, \bracolor] (0+4.5,-1.5) ellipse (1 and .25);
    
    


    
    % \node at (1.5+4.5,0) {$\psi$};
    % \node at (1.5+4.5,-1) {$\phi'$};

    \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \fill[\obscolor] (4.5,.25) circle (2pt);
    \fill[\obscolor] (4.5,-1.25) circle (2pt);
\end{tikzpicture}

==> tikz_files/nbx_density_squared_tikz.tex <==
\begin{tikzpicture}
    \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bradiffcolor] (0,-1) ellipse (1 and .25);

    \draw[thick ] (-1,0) to[out = 90, in = 180] (2.25,1.25) to[out = 0, in = 90](5.5,0) ;
    \draw[thick ] (1,0) to[out = 90, in = 180] (2.25,.5) to[out = 0, in = 90](3.5,0) ;

    
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 180] (2.25,1) to[out = 0, in = 90](4.5,.25) ;
    % \node at (1.5,0) {$\phi''$};
    % \node at (1.5,-1) {$\psi$};
    
    \draw[thick,\bradiffcolor] (0+4.5,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0+4.5,-1) ellipse (1 and .25);
    
    
    \draw[thick ] (-1,-1) to[out = -90, in = 180] (2.25,-2.25) to[out = 0, in = -90](5.5,-1) ;
    \draw[thick ]  (1,-1) to[out = -90, in = 180] (2.25,-1.5) to[out = 0, in = -90](3.5,-1) ;
    \draw[thick ,\obscolor] (0,-1.25) to[out = -90, in = 180] (2.25,-2) to[out = 0, in = -90](4.5,-1.25) ;

    
    % \node at (1.5+4.5,0) {$\psi$};
    % \node at (1.5+4.5,-1) {$\phi'$};

    \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \fill[\obscolor] (4.5,.25) circle (2pt);
    \fill[\obscolor] (4.5,-1.25) circle (2pt);
\end{tikzpicture}

==> tikz_files/nonpert_identity_tikz.tex <==
    \begin{tikzpicture}
    \node[] at (-3.2,-.5) {$\Tr_{\text{other patch}}$};
    \draw[thick, \bracolor] (0,0) ellipse (1 and .25);
    \draw[thick, \bracolor] (0,-1) ellipse (1 and .25);
    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;
    \node[] at (1.75,-.5) {$\overset{?}{=}$} ;
    \draw[thick, black ] (4,-.5) ellipse (1.5 and .75);
    \draw[thick] (3.75,-.5)to[out = -30, in = -150](4.25,-.5) ; 
    \draw[thick] (3.85,-.5)to[out = 30, in = 150](4.15,-.5) ; 
    \draw[\obscolor, thick] (4.75,-.45) to[out= 90, in = 90] (3.25,-.5) to[out = -90, in = -90] (4.75,-.55);
    \draw[\bracolor, thick] (4.35,-.5) to[out = 20,in= 160] (5.15,-.5);
    \draw[\bracolor, thick] (4.35,-.5) to[out = -20,in= -160] (5.15,-.5);
    \node[] at (6,-.5) {$+$} ;
    \draw[black, thick] (7.75,-.5) circle (1.25);
    \node[] at (10,-.5) {$+\quad \dots$} ;
    \draw[thick, \obscolor] (7.95,-.4)to[out = 90, in = 90](6.75,-.5) to[out = -90, in = -90](7.95,-.6);
        \draw[thick, \bracolor] (7,-.5) to[out = 10,in= 170] (8.9,-.5);
    \draw[thick, \bracolor] (7,-.5) to[out = -10,in= -170] (8.9,-.5);

        \fill[\obscolor] (0,.25) circle (2pt); 
     \fill[\obscolor] (0,-1.25) circle (2pt); 

            \fill[\obscolor] (4.75,-.4) circle (2pt); 
     \fill[\obscolor] (4.75,-.6) circle (2pt); 
        \fill[\obscolor] (7.95,-.4) circle (2pt); 
     \fill[\obscolor] (7.95,-.6) circle (2pt); 

\end{tikzpicture}

==> tikz_files/normalization_tikz.tex <==
\begin{tikzpicture}
    \draw[thick, \bradiffcolor] (0,0) ellipse (1 and .25);
    \draw[thick,\bradiffcolor] (0,-1) ellipse (1 and .25);
    \fill[\obscolor] (0,.25) circle (2pt);
    \fill[\obscolor] (0,-1.25) circle (2pt);
    \draw[thick ] (-1,0) to[out = 90, in = 90] (-1.5,-.5) to[out = -90, in = -90](-1,-1) ;
    \draw[thick ] (1,0) to[out = 90, in = 90] (-2,-.5) to[out = -90, in = -90](1,-1) ;
    \draw[thick ,\obscolor] (0,.25) to[out = 90, in = 90] (-1.75,-.5) to[out = -90, in = -90](0,-1.25) ;
    \node at (-2.7,-.5) {$\phi_\text{bulk}$};
    \node at (1.5,0) {$\psi$};
    \node at (1.5,-1) {$\psi$};
\end{tikzpicture}

==> tikz_files/overlap_tikz.tex <==
\begin{tikzpicture}
    \node at (-1.7,-1) {$\phi_\text{bulk}$};
    \node at (1.5,0) {$\phi''$};
    \node at (1.5,-2) {$\phi'$};
    \draw[thick,\bracolor] (0,0) ellipse (1 and .25);
    \draw[thick,\bracolor] (0,-2) ellipse (1 and .25);
    \fill[\obscolor] (0,-.25) circle (2pt);
    \fill[\obscolor] (0,-2.25) circle (2pt);
    \draw[thick,\obscolor] (0,-.25) -- (0,-1.5);
    \draw[thick,\obscolor] (0,-2.25) -- (0,-1.5);
    \draw[thick] (-1,0)to[out = -70,in = 80]  (-1,-1.5) to[out = -100,in = 110]  (-1,-2) ;
     \draw[thick] (1,0)to[out = -70,in = 80]  (1,-1.5) to[out = -100,in = 110]  (1,-2) ;
\end{tikzpicture}

==> tikz_files/particle_prop_1.tex <==
\begin{tikzpicture}
    % Draw the ellipse
    \draw[thick,\bracolor] (0,0) ellipse (1 and .2);
    \node at (1.5,0) {$\ell_1$};
    % \draw[thick, color=\bracolor] (0,-1) ellipse (.5 and .125);
    % \node at (.7,-1) {$b$};
    \draw[thick,\bracolor] (0,-2) ellipse (1.3 and .2);
    \node at (1.8,-2) {$\ell_2$};
    \draw[thick] (-1,0) to[out = -60, in = 90] (-.5,-1)
    to[out = -90, in = 50] (-1.3,-2);
    \draw[thick] (1,0) to[out = 180+60, in = 90] (.5,-1)
    to[out=-90, in=180-50] (1.3,-2);
    \draw[thick, \obscolor] (.5,-.15) to[out=-100,in=40] (-.5,-2.15);
    \fill[\obscolor] (.5,-.15) circle (2pt) node[below left,black]{$\tau_1$}
    -- 
    (-.5,-2.15) circle (2pt) node[below,black]{$\tau_2$};
\end{tikzpicture}


==> tikz_files/particle_prop_2.tex <==
\begin{tikzpicture}
    % Draw the ellipse
    \draw[thick,\bracolor] (0,0) ellipse (1 and .2);
    \node at (1.5,0) {$\ell_1$};
    % \draw[thick, color=\bracolor] (0,-1) ellipse (.5 and .125);
    % \node at (.7,-1) {$b$};
    \draw[thick,\bracolor] (0,-2) ellipse (1.3 and .2);
    \node at (1.8,-2) {$\ell_2$};
    \draw[thick] (-1,0) to[out = -60, in = 90] (-.5,-1)
    to[out = -90, in = 50] (-1.3,-2);
    \draw[thick] (1,0) to[out = 180+60, in = 90] (.5,-1)
    to[out=-90, in=180-50] (1.3,-2);
    
    \draw[thick, \obscolor] (.5,-.15) to[out=-100,in=20] (-.5,-1);
    \draw[thick, dashed, \obscolor] (-.5,-1) to[out=-30,in=180] (.75,-1.5);
    \draw[thick, \obscolor] (.75,-1.5) to[out=220,in=40] (-.5,-2.15);    
    \fill[\obscolor] (.5,-.15) circle (2pt) node[below left,black]{$\tau_1$}
    -- 
    (-.5,-2.15) circle (2pt) node[below,black]{$\tau_2$};
\end{tikzpicture}


==> tikz_files/perogi_tikz.tex <==
\begin{tikzpicture}
    \draw[thick,\bradiffcolor] (0,0) ellipse (1 and .25);
    \draw[thick] (0,-1.5) to[out = 130, in = -90] (-1,0) to[out = 90, in = -130] (0,1.5) ;
        \draw[thick] (0,-1.5) to[out = 50, in = -90] (1,0) to[out = 90, in = -50] (0,1.5) ;
    \node at (1.25,0) {$b$};
     \draw[\obscolor,thick] (0,-1.5) to[out = 50, in = -90] (.5,0) to[out = 90, in = -50] (0,1.5) ;
         \fill[\obscolor] (0,-1.5) circle (2pt);
    \fill[\obscolor] (0,1.5) circle (2pt);
\end{tikzpicture}

==> tikz_files/pinchoff_tikz.tex <==
\begin{tikzpicture}
    % Draw the ellipse

        \draw[thick] (-3,0) ellipse (1 and .25);
    \draw[thick] (0-3,-2) ellipse (1 and .25);
    \draw[] (0-3,-1) ellipse (.5 and .125);
    \draw[thick] (-1-3,0) to[out = -70, in = 90] (-.5-3,-1) to[out = -90, in = 70] (-1-3,-2) ;
    \draw[thick] (1-3,0) to[out = -110, in = 90] (.5-3,-1) to[out = -90, in = 110] (1-3,-2) ;


    \draw[thick] (0,0) ellipse (1 and .25);
    \draw[thick] (0,-2) ellipse (1 and .25);
    \draw[] (0,-1) ellipse (.1 and .025);
    \draw[thick] (-1,0) to[out = -70, in = 90] (-.1,-1) to[out = -90, in = 70] (-1,-2) ;
    \draw[thick] (1,0) to[out = -110, in = 90] (.1,-1) to[out = -90, in = 110] (1,-2) ;


    \draw[thick] (3,0) ellipse (1 and .25);
    \draw[thick] (3,-2) ellipse (1 and .25);
    \draw[] (3,-1) ellipse (.01 and .005);
    \draw[thick] (2,0) to[out = -70, in = 90] (-.01+3,-1) to[out = -90, in = 70] (2,-2) ;
    \draw[thick] (4,0) to[out = -110, in = 90] (3.01,-1) to[out = -90, in = 110] (4,-2) ;
\end{tikzpicture}


==> tikz_files/teardrop_tikz.tex <==
\begin{tikzpicture}
    % Draw the ellips
    \draw[thick] (0,0) circle (1);
    
    \filldraw[gray, opacity = .3] (0,1)to[out = -90, in = 90](-.5,0) to[out= -90, in =180](0,-.6) to[out = 0,in =-90] (.5,0)to[out = 90,in = -90] (0,1) ;
    \draw[thick,cyan] (0,1)to[out = -90, in = 90](-.5,0) to[out= -90, in =180](0,-.6) to[out = 0,in =-90] (.5,0)to[out = 90,in = -90] (0,1) ;
    \filldraw[white] (0,0) circle (.125);
    \draw[thick, \bradiffcolor] (0,0) circle (.125);
    \node[\bradiffcolor] at (0,.4) {$b$};
    \node[] at (-1.35,0) {$E$};
    \node[cyan] at (.73,0) {$\ell$};
    \filldraw[\obscolor] (0,1) circle (.075);
\end{tikzpicture}

==> tikz_files/weak_KMS.tex <==
\def\dy{.1}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}
    % Draw the ellipse

    \draw[dashed] (0,0) to (4,0);
    \draw[dashed] (0,-2) to (4,-2);
    \draw[dashed] (2,0) -- (2,-2);
    \draw[->, decorate, decoration={zigzag, segment length=6, amplitude=2}, color=\bracolor] (0,-1) -- (1,-1);
    \draw[->, decorate, decoration={zigzag, segment length=6, amplitude=2}, color=\bracolor] (3,-1) -- (4,-1);
    \draw[->,very thick,\obscolor] (2+\dy,-2+\dy) -- (3.5,-2+\dy); 
    \draw[->,very thick,\obscolor] (2+\dy,-2+\dy) -- (2+\dy,0+\dy) -- (3.5,0+\dy); 
    
    \fill (3.5,0) circle (.05) node[above]{$\phi(T+\i\beta)$};
    \fill (3.5,-2) circle (.05) node[below]{$\phi(T)$};
    \fill[\obscolor] (2,-2) circle (.05) node[below,black]{$0$};
\end{tikzpicture}

